Enforcing Operational Properties including Blockfreeness for Deterministic Pushdown Automata

We present an algorithm which modifies a deterministic pushdown automaton (DPDA) such that (i) the marked language is preserved, (ii) lifelocks are removed, (iii) deadlocks are removed, (iv) all states and edges are accessible, and (v) operational blockfreeness is established (i.e., coaccessibility in the sense that every initial derivation can be continued to a marking configuration). This problem can be trivially solved for deterministic finite automata (DFA) but is not solvable for standard petri net classes. The algorithm is required for an operational extension of the supervisory control problem (SCP) to the situation where the specification in modeled by a DPDA.

==> figures/fig__example__DPDA.tex <==
\begin{tikzpicture}[SFSautomatX]
\node[initial text=$\STEP{12}$,istate,inner sep=1pt,minimum size=.3cm] (q9) at (0,0) {};
\node[state,inner sep=1pt,minimum size=.3cm] (q3) at (1.8,0) {};
\node[fstate,inner sep=1pt,minimum size=.3cm] (q1) at (0,-1.5) {};
\node[state,inner sep=1pt,minimum size=.3cm] (q13) at (3.6,0) {};
\node[state,inner sep=1pt,minimum size=.3cm] (q12) at (5.4,0) {};
\node[state,inner sep=1pt,minimum size=.3cm] (q14) at (7.2,0) {};
\node[state,inner sep=1pt,minimum size=.3cm] (q2) at (7.2,-1.5) {};
\node[state,inner sep=1pt,minimum size=.3cm] (q4) at (5.4,-1.5) {};
\node[state,inner sep=1pt,minimum size=.3cm] (q6) at (3.6,-3) {};
\node[state,inner sep=1pt,minimum size=.3cm] (q7) at (5.4,-3) {};
\node[state,inner sep=1pt,minimum size=.3cm] (q0) at (7.2,-3) {};

\node[state,inner sep=1pt,minimum size=.3cm] (q11) at (3.6,-1.5) {};
\node[state,inner sep=1pt,minimum size=.3cm] (q5) at (1.8,-1.5) {};
\node[state,inner sep=1pt,minimum size=.3cm] (q8) at (1.8,-3) {};
\node[fstate,inner sep=1pt,minimum size=.3cm] (q10) at (0,-3) {};

% \node[initial text=$\STEP{12}$,istate,inner sep=1pt,minimum size=.3cm] (q9) at (3.6,0) {};
% \node[state,inner sep=1pt,minimum size=.3cm] (q3) at (5.4,0) {};
% \node[fstate,inner sep=1pt,minimum size=.3cm] (q1) at (1.8,0) {};
% \node[state,inner sep=1pt,minimum size=.3cm] (q13) at (7.2,0) {};
% \node[state,inner sep=1pt,minimum size=.3cm] (q12) at (7.2,-1.5) {};
% \node[state,inner sep=1pt,minimum size=.3cm] (q14) at (5.4,-1.5) {};
% \node[state,inner sep=1pt,minimum size=.3cm] (q2) at (3.6,-1.5) {};
% \node[state,inner sep=1pt,minimum size=.3cm] (q4) at (1.8,-1.5) {};
% \node[state,inner sep=1pt,minimum size=.3cm] (q6) at (7.2,-3) {};
% \node[state,inner sep=1pt,minimum size=.3cm] (q7) at (5.4,-3) {};
% \node[state,inner sep=1pt,minimum size=.3cm] (q0) at (3.6,-3) {};
% 
% \node[state,inner sep=1pt,minimum size=.3cm] (q11) at (1.8,-7) {};
% \node[state,inner sep=1pt,minimum size=.3cm] (q5) at (0,-7) {};
% \node[state,inner sep=1pt,minimum size=.3cm] (q8) at (0,-1.8) {};
% \node[fstate,inner sep=1pt,minimum size=.3cm] (q10) at (0,0) {};


\SFSAutomatEdge{q9}{\EdgeLabel{b}{1}{3\sconc 1}}{q1}{}{}
\SFSAutomatEdge{q9}{\EdgeLabel{a}{1}{3\sconc 1}}{q3}{}{}
\SFSAutomatEdge{q3}{\EdgeLabel{a}{3}{6\sconc 3}}{q13}{}{}
\SFSAutomatEdge{q13}{\EdgeLabel{a}{6}{7\sconc 6}}{q12}{}{}
\SFSAutomatEdge{q12}{\EdgeLabel{a}{7}{2\sconc 7};\EdgeLabel{a}{5}{2\sconc 5}}{q14}{bend left}{}
\SFSAutomatEdge{q14}{\EdgeLabel{a}{2}{5\sconc 2}}{q12}{bend left}{}
\SFSAutomatEdge{q14}{\EdgeLabel{b}{2}{5\sconc 2}}{q2}{swap}{}
\SFSAutomatEdge{q13}{\EdgeLabel{b}{6}{7\sconc 6}}{q2}{bend left=10,swap,near start,sloped}{}
\SFSAutomatEdge{q2}{\;\;\;\EdgeLabel{b}{5}{4\sconc 5};\EdgeLabel{b}{7}{4\sconc 7}}{q4}{bend left=10}{}
\SFSAutomatEdge{q4}{\EdgeLabel{d}{0}{\EMPTYSTRING}}{q11}{swap}{}
\SFSAutomatEdge{q11}{\EdgeLabel{\EMPTYSTRING}{2}{\EMPTYSTRING}}{q5}{swap}{}
\SFSAutomatEdge{q5}{\EdgeLabel{\EMPTYSTRING}{7}{7}}{q8}{}{}
\SFSAutomatEdge{q8}{\EdgeLabel{\EMPTYSTRING}{7}{8\sconc 7}}{q10}{}{}
\SFSAutomatEdge{q4}{\EdgeLabel{d}{4}{\EMPTYSTRING}}{q6}{swap,near start,sloped}{}
\SFSAutomatEdge{q6}{\EdgeLabel{\EMPTYSTRING}{5}{5}}{q7}{swap}{}
\SFSAutomatEdge{q7}{\EdgeLabel{b}{5}{\EMPTYSTRING}}{q0}{near start}{}
\SFSAutomatEdge{q0}{\EdgeLabel{\EMPTYSTRING}{2}{0\sconc 2}}{q4}{bend left=20,swap,sloped}{}
\SFSAutomatEdge{q5}{\EdgeLabel{\EMPTYSTRING}{5}{5}}{q7}{near start,sloped}{}
\SFSAutomatEdge{q6}{\EdgeLabel{\EMPTYSTRING}{7}{7}}{q8}{}{}

% \path[blue,shorten >=0pt] (0.1,0.1) edge (1.9,0.1);
% \path[blue,shorten >=0pt] (1.9,0.1) edge (3.7,0.1);
% \path[blue,shorten >=0pt] (3.7,0.1) edge (5.5,0.1);
% \path[blue,shorten >=0pt] (5.5,0.1) edge [bend left=10] (7.1,0.1);
% \path[blue,shorten >=0pt,-] (7.1,0.1) edge (7.1,0);
% \path[blue,shorten >=0pt] (7.1,0) edge [bend right=10] (5.5,0);
% 
% \path[blue,shorten >=0pt,-] (5.5,0) edge (5.5,-0.1);
% \path[blue,shorten >=0pt] (5.5,-0.1) edge [bend right=10] (7.3,-0.1);

\end{tikzpicture}

% \begin{tikzpicture}[SFSautomatX]
% \node[initial text=$\STEP{12}$,istate,inner sep=1pt,minimum size=0cm] (q9) at (0,0) {$q_9$};
% \node[state,inner sep=1pt,minimum size=0cm] (q3) at (1.8,0) {$q_3$};
% \node[fstate,inner sep=1pt,minimum size=0cm] (q1) at (0,-2) {$q_1$};
% \node[state,inner sep=1pt,minimum size=0cm] (q13) at (3.6,0) {$q_{13}$};
% \node[state,inner sep=1pt,minimum size=0cm] (q12) at (5.4,0) {$q_{12}$};
% \node[state,inner sep=1pt,minimum size=0cm] (q14) at (7.2,0) {$q_{14}$};
% \node[state,inner sep=1pt,minimum size=0cm] (q2) at (7.2,-2) {$q_{2}$};
% \node[state,inner sep=1pt,minimum size=0cm] (q4) at (5.4,-2) {$q_{4}$};
% \node[state,inner sep=1pt,minimum size=0cm] (q6) at (7.2,-4) {$q_{6}$};
% \node[state,inner sep=1pt,minimum size=0cm] (q7) at (3.6,-4) {$q_{7}$};
% \node[state,inner sep=1pt,minimum size=0cm] (q0) at (5.4,-4) {$q_{0}$};
% 
% \node[state,inner sep=1pt,minimum size=0cm] (q11) at (3.6,-2) {$q_{11}$};
% \node[state,inner sep=1pt,minimum size=0cm] (q5) at (1.8,-2) {$q_{5}$};
% \node[state,inner sep=1pt,minimum size=0cm] (q8) at (1.8,-4) {$q_{8}$};
% \node[fstate,inner sep=1pt,minimum size=0cm] (q10) at (0,-4) {$q_{10}$};
% 
% 
% \SFSAutomatEdge{q9}{\EdgeLabel{b}{1}{3.1}}{q1}{}{}
% \SFSAutomatEdge{q9}{\EdgeLabel{a}{1}{3.1}}{q3}{}{}
% \SFSAutomatEdge{q3}{\EdgeLabel{a}{3}{6.3}}{q13}{}{}
% \SFSAutomatEdge{q13}{\EdgeLabel{a}{6}{7.6}}{q12}{}{}
% \SFSAutomatEdge{q12}{\EdgeLabel{a}{7}{2.7};\EdgeLabel{a}{5}{2.5}}{q14}{bend left}{}
% \SFSAutomatEdge{q14}{\EdgeLabel{a}{2}{5.2}}{q12}{bend left}{}
% \SFSAutomatEdge{q14}{\EdgeLabel{b}{2}{5.2}}{q2}{}{}
% \SFSAutomatEdge{q13}{\EdgeLabel{b}{6}{7.6}}{q2}{}{}
% \SFSAutomatEdge{q2}{\;\;\;\EdgeLabel{b}{5}{4.5};\EdgeLabel{b}{7}{4.7}}{q4}{bend left=10}{}
% \SFSAutomatEdge{q4}{\EdgeLabel{d}{0}{\EMPTYSTRING}}{q11}{}{}
% \SFSAutomatEdge{q11}{\EdgeLabel{\EMPTYSTRING}{2}{\EMPTYSTRING}}{q5}{}{}
% \SFSAutomatEdge{q5}{\EdgeLabel{\EMPTYSTRING}{7}{7}}{q8}{}{}
% \SFSAutomatEdge{q8}{\EdgeLabel{\EMPTYSTRING}{7}{8.7}}{q10}{}{}
% \SFSAutomatEdge{q4}{\EdgeLabel{d}{4}{\EMPTYSTRING}}{q6}{bend right=10}{}
% \SFSAutomatEdge{q6}{\EdgeLabel{\EMPTYSTRING}{5}{5}}{q7}{bend right=15,swap,near end}{}
% \SFSAutomatEdge{q7}{\EdgeLabel{b}{5}{\EMPTYSTRING}}{q0}{swap}{}
% \SFSAutomatEdge{q0}{\EdgeLabel{\EMPTYSTRING}{2}{0.2}}{q4}{}{}
% \SFSAutomatEdge{q5}{\EdgeLabel{\EMPTYSTRING}{5}{5}}{q7}{}{}
% 
% 
% \end{tikzpicture}

==> figures/fig__example__EDPDA.tex <==
\begin{tikzpicture}[SFSautomatX]
\node[initial text=$\STEP{10}$,istate,inner sep=1pt,minimum size=0cm] (1-) at (0,0) {$1\EMPTYSTRING$};
\node[state,inner sep=1pt,minimum size=0cm] (2-) at (1.8,0) {$2\EMPTYSTRING$};
\node[state,inner sep=1pt,minimum size=0cm] (9-) at (3.6,0) {$9\EMPTYSTRING$};
\node[state,inner sep=1pt,minimum size=0cm] (15-) at (5.4,0) {$15\EMPTYSTRING$};
\node[state,inner sep=1pt,minimum size=0cm] (24-) at (7.2,0)  {$24\EMPTYSTRING$};
\node[state,inner sep=1pt,minimum size=0cm] (14-) at (7.2,-2) {$14\EMPTYSTRING$};
\node[state,inner sep=1pt,minimum size=0cm] (26-) at (5.4,-2) {$26\EMPTYSTRING$};
\node[state,inner sep=1pt,minimum size=0cm] (27d) at (3.6,-2) {$27d$};
\node[state,inner sep=1pt,minimum size=0cm] (19d) at (3.6,-4) {$19d$};
\node[fstate,inner sep=1pt,minimum size=0cm] (3-) at (0,-2) {$3\EMPTYSTRING$};
\node[fstate,inner sep=1pt,minimum size=0cm] (17-) at (0,-6) {$17\EMPTYSTRING$};
\node[state,inner sep=1pt,minimum size=0cm] (13d) at (0,-4) {$13d$};
\node[state,inner sep=1pt,minimum size=0cm] (25d) at (1.8,-2) {$25d$};
\node[state,inner sep=1pt,minimum size=0cm] (29d) at (1.8,-6) {$29d$};
\node[state,inner sep=1pt,minimum size=0cm] (31-) at (3.6,-6) {$31\EMPTYSTRING$};
\node[state,inner sep=1pt,minimum size=0cm] (22d) at (1.8,-4) {$22d$};
\node[state,inner sep=1pt,minimum size=0cm] (32b) at (5.4,-6) {$32b$};
\node[state,inner sep=1pt,minimum size=0cm] (30b) at (7.2,-6) {$30b$};
\node[state,inner sep=1pt,minimum size=0cm] (28b) at (7.2,-4) {$28b$};
\node[state,inner sep=1pt,minimum size=0cm] (23b) at (5.4,-4) {$23b$};


\SFSAutomatEdge{1-}{\EdgeLabel{b}{\EMPTYSTRING}{1}}{3-}{}{}
% (1,\EMPTYSTRING)&b&1\sconc(3,\EMPTYSTRING)
\SFSAutomatEdge{1-}{\EdgeLabel{a}{\EMPTYSTRING}{1}}{2-}{}{}
% (1,\EMPTYSTRING)&a&1\sconc(2,\EMPTYSTRING)
\SFSAutomatEdge{2-}{\EdgeLabel{a}{\EMPTYSTRING}{2}}{9-}{}{}
% (2,\EMPTYSTRING)&a&2\sconc(9,\EMPTYSTRING)
\SFSAutomatEdge{9-}{\EdgeLabel{a}{\EMPTYSTRING}{9}}{15-}{}{}
% (9,\EMPTYSTRING)&a&9\sconc(15,\EMPTYSTRING)
\SFSAutomatEdge{15-}{\EdgeLabel{a}{\EMPTYSTRING}{15}}{24-}{bend left}{}
% (15,\EMPTYSTRING)&a&15\sconc(24,\EMPTYSTRING)
\SFSAutomatEdge{24-}{\EdgeLabel{a}{\EMPTYSTRING}{24}}{15-}{bend left}{}
% (24,\EMPTYSTRING)&a&24\sconc(15,\EMPTYSTRING)
\SFSAutomatEdge{9-}{\EdgeLabel{b}{\EMPTYSTRING}{9}}{14-}{swap}{}
% (9,\EMPTYSTRING)&b&9\sconc(14,\EMPTYSTRING)
\SFSAutomatEdge{24-}{\EdgeLabel{b}{\EMPTYSTRING}{24}}{14-}{}{swap}
% (24,\EMPTYSTRING)&b&24\sconc(14,\EMPTYSTRING)
\SFSAutomatEdge{14-}{\EdgeLabel{b}{\EMPTYSTRING}{14}}{26-}{}{}
% (14,\EMPTYSTRING)&b&14\sconc(26,\EMPTYSTRING)
\SFSAutomatEdge{26-}{\EdgeLabel{d}{\EMPTYSTRING}{26}}{27d}{}{}
% (26,\EMPTYSTRING)&d&26\sconc(27,d)&\EMPTYSTRING
\SFSAutomatEdge{27d}{\EdgeLabel{\EMPTYSTRING}{26\sconc 14}{14}}{19d}{}{}
% 14\sconc26\sconc(27,d)&\EMPTYSTRING&14\sconc(19,d)&\EMPTYSTRING
\SFSAutomatEdge{27d}{\EdgeLabel{\EMPTYSTRING}{26\sconc 23}{23}}{25d}{}{}
% 23\sconc26\sconc(27,d)&\EMPTYSTRING&23\sconc(25,d)&\EMPTYSTRING
\SFSAutomatEdge{19d}{\EdgeLabel{\EMPTYSTRING}{14\sconc 9}{9}}{13d}{bend right,near end,swap}{}
% 9\sconc14\sconc(19,d)&\EMPTYSTRING&9\sconc(13,d)&\EMPTYSTRING
\SFSAutomatEdge{13d}{\EdgeLabel{\EMPTYSTRING}{\EMPTYSTRING}{13}}{17-}{}{}
% (13,d)&\EMPTYSTRING&13\sconc(17,\EMPTYSTRING)
\SFSAutomatEdge{19d}{\EdgeLabel{\EMPTYSTRING}{14\sconc 24}{24}}{29d}{}{}
% 24\sconc14\sconc(19,d)&\EMPTYSTRING&24\sconc(29,d)&\EMPTYSTRING
\SFSAutomatEdge{29d}{\EdgeLabel{\EMPTYSTRING}{\EMPTYSTRING}{29}}{31-}{}{}
% (29,d)&\EMPTYSTRING&29\sconc(31,\EMPTYSTRING)
\SFSAutomatEdge{25d}{\EdgeLabel{\EMPTYSTRING}{23\sconc 15}{15}}{22d}{}{}
% 15\sconc23\sconc(25,d)&\EMPTYSTRING&15\sconc(22,d)&\EMPTYSTRING
\SFSAutomatEdge{22d}{\EdgeLabel{\EMPTYSTRING}{15\sconc 9}{9}}{13d}{swap}{}
% 9\sconc15\sconc(22,d)&\EMPTYSTRING&9\sconc(13,d)&\EMPTYSTRING
\SFSAutomatEdge{22d}{\EdgeLabel{\EMPTYSTRING}{15\sconc 24}{24}}{29d}{swap,near end}{}
% 24\sconc15\sconc(22,d)&\EMPTYSTRING&24\sconc(29,d)&\EMPTYSTRING
\SFSAutomatEdge{31-}{\EdgeLabel{b}{\EMPTYSTRING}{31}}{32b}{}{}
% (31,\EMPTYSTRING)&b&31\sconc(32,b)&\EMPTYSTRING
\SFSAutomatEdge{32b}{\EdgeLabel{\EMPTYSTRING}{31\sconc 29}{29}}{30b}{}{}
% 29\sconc31\sconc(32,b)&\EMPTYSTRING&29\sconc(30,b)&\EMPTYSTRING
\SFSAutomatEdge{30b}{\EdgeLabel{\EMPTYSTRING}{29\sconc 24}{24}}{28b}{}{}
% 24\sconc29\sconc(30,b)&\EMPTYSTRING&24\sconc(28,b)&\EMPTYSTRING
\SFSAutomatEdge{28b}{\EdgeLabel{\EMPTYSTRING}{24\sconc 15}{15}}{23b}{}{}
% 15\sconc24\sconc(28,b)&\EMPTYSTRING&15\sconc(23,b)&\EMPTYSTRING
\SFSAutomatEdge{23b}{\EdgeLabel{\EMPTYSTRING}{\EMPTYSTRING}{23}}{26-}{swap}{}
% (23,b)&\EMPTYSTRING&23\sconc(26,\EMPTYSTRING)

% 9\sconc14\sconc(19,\EMPTYSTRING)&d&9\sconc(13,d)&\EMPTYSTRING
% 24\sconc14\sconc(19,\EMPTYSTRING)&d&24\sconc(29,d)&\EMPTYSTRING
% 9\sconc15\sconc(22,\EMPTYSTRING)&d&9\sconc(13,d)&\EMPTYSTRING
% 24\sconc15\sconc(22,\EMPTYSTRING)&d&24\sconc(29,d)&\EMPTYSTRING
% 15\sconc23\sconc(25,\EMPTYSTRING)&d&15\sconc(22,d)&\EMPTYSTRING
% (26,d)&\EMPTYSTRING&26\sconc(27,d)&\EMPTYSTRING
% 14\sconc26\sconc(27,\EMPTYSTRING)&d&14\sconc(19,d)&\EMPTYSTRING
% 23\sconc26\sconc(27,\EMPTYSTRING)&d&23\sconc(25,d)&\EMPTYSTRING
% 15\sconc24\sconc(28,\EMPTYSTRING)&b&15\sconc(23,b)&\EMPTYSTRING
% 24\sconc29\sconc(30,\EMPTYSTRING)&b&24\sconc(28,b)&\EMPTYSTRING
% (31,b)&\EMPTYSTRING&31\sconc(32,b)&\EMPTYSTRING
% 29\sconc31\sconc(32,\EMPTYSTRING)&b&29\sconc(30,b)&\EMPTYSTRING
% (1,a)&\EMPTYSTRING&1\sconc(2,\EMPTYSTRING)
% (1,b)&\EMPTYSTRING&1\sconc(3,\EMPTYSTRING)
% (2,a)&\EMPTYSTRING&2\sconc(9,\EMPTYSTRING)
% (9,a)&\EMPTYSTRING&9\sconc(15,\EMPTYSTRING)
% (9,b)&\EMPTYSTRING&9\sconc(14,\EMPTYSTRING)
% (13,\EMPTYSTRING)&d&13\sconc(17,\EMPTYSTRING)
% (14,b)&\EMPTYSTRING&14\sconc(26,\EMPTYSTRING)
% (15,a)&\EMPTYSTRING&15\sconc(24,\EMPTYSTRING)
% (23,\EMPTYSTRING)&b&23\sconc(26,\EMPTYSTRING)
% (24,a)&\EMPTYSTRING&24\sconc(15,\EMPTYSTRING)
% (24,b)&\EMPTYSTRING&24\sconc(14,\EMPTYSTRING)
% (29,\EMPTYSTRING)&d&29\sconc(31,\EMPTYSTRING)

\end{tikzpicture}

==> figures/fig__example__LRmachine.tex <==
\centering%
\def\widthA{1}%
\adjustbox{valign=t}{\begin{minipage}[t]{\widthA\linewidth}
\begin{tikzpicture}[SFSautomatX,node distance=5mm]
\node[initial text=$\STEP{6}$,istate,rectangle,draw,inner sep=1pt,minimum size=0cm] (q0) at (0,0)
  {0$\begin{array}{l}\ITEM{S'}{\EMPTYSTRING}{\ENDOFOUTPUT S\ENDOFOUTPUT }{\EMPTYSTRING}\end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q1) [right=of q0]
  {1$\begin{array}{l}
    \ITEM{S'}{\ENDOFOUTPUT }{S\ENDOFOUTPUT }{\EMPTYSTRING}\\
    \color{red}\ITEM{S}{}{bC}{\ENDOFOUTPUT }\\
    \color{red}\ITEM{S}{}{aA}{\ENDOFOUTPUT }
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q2) [right=of q1]
  {2$\begin{array}{l}
    \ITEM{S}{a}{A}{\ENDOFOUTPUT }\\
    \color{red}\ITEM{A}{}{BC}{\ENDOFOUTPUT }\\
    \color{red}\ITEM{B}{}{aE}{\ENDOFOUTPUT }
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q9) [right=of q2]
  {9$\begin{array}{l}
    \ITEM{B}{a}{E}{\ENDOFOUTPUT }\\
    \color{red}\ITEM{E}{}{FJ}{\ENDOFOUTPUT }\\
    \color{red}\ITEM{F}{}{bG}{d}\\
    \color{red}\ITEM{F}{}{aI}{d}\\
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q15) [right=of q9]
  {15$\begin{array}{l}
    \ITEM{F}{a}{I}{d}\\
    \color{red}\ITEM{I}{}{BG}{d}\\
    \color{red}\ITEM{B}{}{aE}{b}
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q24) [below=of q15]
  {24$\begin{array}{l}
    \ITEM{B}{a}{E}{b}\\
    \color{red}\ITEM{E}{}{FJ}{b}\\
    \color{red}\ITEM{F}{}{aI}{d}\\
    \color{red}\ITEM{F}{}{bG}{d}
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q29) [right=of q24]
  {29$\begin{array}{l}
    \ITEM{E}{F}{J}{b}\\
    \color{red}\ITEM{J}{}{dK}{b}
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q31) [below=of q29]
  {31$\begin{array}{l}
    \ITEM{J}{d}{K}{b}\\
    \color{red}\ITEM{K}{}{}{b}
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q32) [below=of q31]
  {32$\begin{array}{l}
    \ITEM{J}{dK}{}{b}
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q30) [above=of q29]
  {30$\begin{array}{l}
    \ITEM{E}{FJ}{}{b}
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q14) [left=of q24]
  {14$\begin{array}{l}
    \ITEM{F}{b}{G}{d}\\
    \color{red}\ITEM{G}{}{bH}{d}
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q19) [left=of q14]
  {19$\begin{array}{l}
    \ITEM{F}{bG}{}{d}
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q23) [below=of q14]
  {23$\begin{array}{l}
    \ITEM{I}{B}{G}{d}\\
    \color{red}\ITEM{G}{}{bH}{d}
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q26) [left=of q23]
  {26$\begin{array}{l}
    \ITEM{G}{b}{H}{d}\\
    \color{red}\ITEM{H}{}{}{d}
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q27) [below=of q26]
  {27$\begin{array}{l}
    \ITEM{G}{bH}{}{d}
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q28) [below=of q24]
  {28$\begin{array}{l}
    \ITEM{B}{aE}{}{b}
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q25) [below=of q23]
  {25$\begin{array}{l}
    \ITEM{I}{BG}{}{d}
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q22) [above=of q30]
  {22$\begin{array}{l}
    \ITEM{F}{aI}{}{d}
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q12) [above=of q22]
  {12$\begin{array}{l}
    \ITEM{B}{aE}{}{\ENDOFOUTPUT }
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q13) [above=of q15]
  {13$\begin{array}{l}
    \ITEM{E}{F}{J}{\ENDOFOUTPUT }\\
    \color{red}\ITEM{J}{}{dK}{\ENDOFOUTPUT }
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q16) [above=of q12]
  {16$\begin{array}{l}
    \ITEM{E}{FJ}{}{\ENDOFOUTPUT }
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q17) [left=of q13]
  {17$\begin{array}{l}
    \ITEM{J}{d}{K}{\ENDOFOUTPUT }\\
    \color{red}\ITEM{K}{}{}{\ENDOFOUTPUT }
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q18) [left=of q17]
  {18$\begin{array}{l}
    \ITEM{J}{dK}{}{\ENDOFOUTPUT }
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q7) [below=of q2]
  {7$\begin{array}{l}
    \ITEM{S}{aA}{}{\ENDOFOUTPUT }
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q3) [below=of q0]
  {3$\begin{array}{l}
    \ITEM{S}{b}{C}{\ENDOFOUTPUT }\\
    \color{red}\ITEM{C}{}{D}{\ENDOFOUTPUT }\\
    \color{red}\ITEM{D}{}{}{\ENDOFOUTPUT }
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q5) [below=of q3]
  {5$\begin{array}{l}
    \ITEM{S}{bC}{}{\ENDOFOUTPUT }
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q4) [right=of q3]
  {4$\begin{array}{l}
    \ITEM{C}{D}{}{\ENDOFOUTPUT }
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q8) [below=of q4]
  {8$\begin{array}{l}
    \ITEM{A}{B}{C}{\ENDOFOUTPUT }\\
    \color{red}\ITEM{C}{}{D}{\ENDOFOUTPUT }\\
    \color{red}\ITEM{D}{}{}{\ENDOFOUTPUT }
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q10) [below=of q8]
  {10$\begin{array}{l}
    \ITEM{A}{BC}{}{\ENDOFOUTPUT }
    \end{array}$};
\node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q6) [above=of q1]
  {6$\begin{array}{l}
    \ITEM{S'}{\ENDOFOUTPUT S}{\ENDOFOUTPUT }{\EMPTYSTRING}
    \end{array}$};
\node[fstate,rectangle,draw,inner sep=1pt,minimum size=0cm] (q11) [left=of q6]
  {11$\begin{array}{l}
    \ITEM{S'}{\ENDOFOUTPUT S\ENDOFOUTPUT }{}{\EMPTYSTRING}
    \end{array}$};

% \node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q20) [below=of q14]
%   {20$\begin{array}{l}
%     \ITEM{G}{b}{H}{d}\\
%     \color{red}\ITEM{H}{}{}{d}
%     \end{array}$};
% \node[state,rectangle,draw,inner sep=1pt,minimum size=0cm] (q21) [left=of q20]
%   {21$\begin{array}{l}
%     \ITEM{G}{bH}{}{d}
%     \end{array}$};

\SFSAutomatEdge{q0}{\ENDOFOUTPUT }{q1}{}{}
\SFSAutomatEdge{q6}{\ENDOFOUTPUT }{q11}{}{}
\SFSAutomatEdge{q1}{\color{red}a}{q2}{}{}
\SFSAutomatEdge{q1}{\color{red}b}{q3}{swap}{}
\SFSAutomatEdge{q3}{D}{q4}{}{}
\SFSAutomatEdge{q3}{C}{q5}{}{}
\SFSAutomatEdge{q1}{S}{q6}{}{}
\SFSAutomatEdge{q2}{A}{q7}{}{}
\SFSAutomatEdge{q2}{B}{q8}{swap}{}
\SFSAutomatEdge{q2}{\color{red}a}{q9}{}{}
\SFSAutomatEdge{q8}{C}{q10}{}{}
\SFSAutomatEdge{q8}{D}{q4}{}{}

\SFSAutomatEdge{q9.north east}{E}{q12}{near end,swap}{}
\SFSAutomatEdge{q9.north east}{F}{q13}{}{}
\SFSAutomatEdge{q9}{\color{red}b}{q14}{}{}
\SFSAutomatEdge{q9}{\color{red}a}{q15}{}{}
\SFSAutomatEdge{q13}{J}{q16}{}{}
\SFSAutomatEdge{q13}{\color{red}d}{q17}{swap}{}
\SFSAutomatEdge{q17}{K}{q18}{}{}
\SFSAutomatEdge{q14}{G}{q19}{}{}
\SFSAutomatEdge{q14}{\color{red}b}{q26}{swap}{}
% \SFSAutomatEdge{q14}{\color{red}b}{q20}{}{}
% \SFSAutomatEdge{q20}{H}{q21}{}{}
\SFSAutomatEdge{q15}{I}{q22}{}{}
\SFSAutomatEdge{q15.south west}{B}{q23.north east}{near start,swap}{}
\SFSAutomatEdge{q15}{\color{red}a}{q24}{bend left=10}{}
\SFSAutomatEdge{q23}{G}{q25}{}{}
\SFSAutomatEdge{q23}{\color{red}b}{q26}{}{}
\SFSAutomatEdge{q26}{H}{q27}{}{}
\SFSAutomatEdge{q24}{E}{q28}{}{}
\SFSAutomatEdge{q24}{F}{q29}{}{}
\SFSAutomatEdge{q24}{\color{red}a}{q15}{bend left=10,near start}{}
\SFSAutomatEdge{q24}{\color{red}b}{q14}{}{}
\SFSAutomatEdge{q29}{J}{q30}{}{}
\SFSAutomatEdge{q29}{\color{red}d}{q31}{}{}
\SFSAutomatEdge{q31}{K}{q32}{}{}
\end{tikzpicture}
\end{minipage}}%


==> figures/fig__example__M_0_and_M_I.tex <==
\begin{tikzpicture}[SFSautomat]\footnotesize
\node[initial text=$\STEP{0}$,istate,inner sep=1pt,minimum size=0cm] (q0) at (0,0) {$\STATEELEM_0$};
\node[state,inner sep=1pt,minimum size=0cm] (q1) at (4,0) {$\STATEELEM_1$};
\node[state,inner sep=1pt,minimum size=0cm] (q2) at (6,0) {$\STATEELEM_2$};
\node[fstate,inner sep=1pt,minimum size=0cm] (q3) at (3,-1) {$\STATEELEM_3$};
\node[fstate,inner sep=1pt,minimum size=0cm] (q4) at (1.5,-1) {$\STATEELEM_4$};
\SFSAutomatEdge{q0}{\EdgeLabel{a}{\Box}{\bullet\Box}\EdgeSep\EdgeLabel{a}{\bullet}{\bullet\bullet}}{q0}{loop below}{}
\SFSAutomatEdge{q0}{\EdgeLabel{b}{\bullet}{\bullet}\EdgeSep\EdgeLabel{b}{\Box}{\Box}}{q1}{}{}
\SFSAutomatEdge{q1}{\EdgeLabel{b}{\bullet}{\EMPTYSTRING}}{q2}{bend left=10}{}
\SFSAutomatEdge{q2}{\EdgeLabel{d}{\bullet}{\EMPTYSTRING}}{q1}{bend left=10}{}
\SFSAutomatEdge{q2}{\EdgeLabel{\EMPTYSTRING}{\Box}{\Box}}{q2}{loop below}{}
\SFSAutomatEdge{q1}{\EdgeLabel{\EMPTYSTRING}{\Box}{\bullet\Box}}{q3}{bend left=10}{}
\SFSAutomatEdge{q3}{\EdgeLabel{\EMPTYSTRING}{\bullet}{\EMPTYSTRING}}{q1}{bend left=10,near start}{}
\SFSAutomatEdge{q3}{\EdgeLabel{a}{\Box}{\Box}}{q4}{}{}
\end{tikzpicture}
\begin{tikzpicture}[SFSautomat]\footnotesize
\node[initial text=$G_{\mathit{Int}}$,istate,inner sep=1pt,minimum size=0cm] (q0) at (0,0) {$\STATEELEM_0$};
\node[state,inner sep=1pt,minimum size=0cm] (q0') at (0,-1) {$\STATEELEM_0'$};
\node[state,inner sep=1pt,minimum size=0cm] (q1) at (3,0) {$\STATEELEM_1$};
\node[state,inner sep=1pt,minimum size=0cm] (q2) at (5,0) {$\STATEELEM_2$};
\node[fstate,inner sep=1pt,minimum size=0cm] (q3) at (3,-1) {$\STATEELEM_3$};
\SFSAutomatEdge{q0}{\EdgeLabel{a}{\Box}{\bullet\Box}\EdgeSep\EdgeLabel{a}{\bullet}{\bullet\bullet}}{q0'}{bend left=10}{}
\SFSAutomatEdge{q0'}{\EdgeLabel{a}{\bullet}{\bullet\bullet}}{q0}{bend left=10}{}
\SFSAutomatEdge{q0}{\EdgeLabel{b}{\bullet}{\bullet}\EdgeSep\EdgeLabel{b}{\Box}{\Box}}{q1}{}{}
\SFSAutomatEdge{q1}{\EdgeLabel{b}{\bullet}{\EMPTYSTRING}}{q2}{bend left=10}{}
\SFSAutomatEdge{q2}{\EdgeLabel{d}{\bullet}{\EMPTYSTRING}}{q1}{bend left=10}{}
\SFSAutomatEdge{q1}{\EdgeLabel{\EMPTYSTRING}{\Box}{\Box}}{q3}{}{}
\end{tikzpicture}


==> figures/fig__example__RES.tex <==
\begin{tikzpicture}[SFSautomatX,on grid,node distance=1.5cm]
\node[initial text=$\STEP{12}$,istate,inner sep=1pt,minimum size=0cm] (1-) at (0,0) {$1\EMPTYSTRING$};
\node[state,inner sep=1pt,minimum size=0cm] (2-) [right=of 1-] {$2\EMPTYSTRING$};
\node[fstate,inner sep=1pt,minimum size=0cm] (3-) [below=of 1-] {$3\EMPTYSTRING$};
\node[state,inner sep=1pt,minimum size=0cm] (9-) [right=of 2-] {$9\EMPTYSTRING$};
\node[state,inner sep=1pt,minimum size=0cm] (15-) [right=of 9-] {$15\EMPTYSTRING$};
\node[state,inner sep=1pt,minimum size=0cm] (24-) [right=of 15-] {$24\EMPTYSTRING$};
\node[state,inner sep=1pt,minimum size=0cm] (14-) [below=of 24-] {$14\EMPTYSTRING$};
\node[state,inner sep=1pt,minimum size=0cm] (20-) [below=of 15-] {$20\EMPTYSTRING$};
\node[state,inner sep=1pt,minimum size=0cm] (21d) [below=of 9-] {$21d$};
\node[state,inner sep=1pt,minimum size=0cm] (21d20) [left=of 21d] {$\overline{21d}$};
\node[state,inner sep=1pt,minimum size=0cm] (19d) [below=of 3-] {$19d$};
\node[state,inner sep=1pt,minimum size=0cm] (19d14) [below=of 19d] {$\overline{19d}$};
\node[state,inner sep=1pt,minimum size=0cm] (29d) [below=of 21d20] {$29d$};
\node[state,inner sep=1pt,minimum size=0cm] (31-) [right=of 29d] {$31\EMPTYSTRING$};
\node[state,inner sep=1pt,minimum size=0cm] (32b) [right=of 31-] {$32b$};
\node[state,inner sep=1pt,minimum size=0cm] (32b31) [right=of 32b] {$\overline{32b}$};
\node[state,inner sep=1pt,minimum size=0cm] (30b) [below=of 32b31] {$30b$};
\node[state,inner sep=1pt,minimum size=0cm] (30b29) [below=of 32b] {$\overline{30b}$};
\node[state,inner sep=1pt,minimum size=0cm] (28b) [below=of 31-] {$28b$};
\node[state,inner sep=1pt,minimum size=0cm] (28b24) [below=of 28b] {$\overline{28b}$};
\node[state,inner sep=1pt,minimum size=0cm] (23b) [below=of 30b29] {$23b$};
\node[state,inner sep=1pt,minimum size=0cm] (26-) [below=of 30b] {$26\EMPTYSTRING$};
\node[state,inner sep=1pt,minimum size=0cm] (27d) [below=of 26-] {$27d$};
\node[state,inner sep=1pt,minimum size=0cm] (27d26) [left=of 27d] {$\overline{27d}$};
\node[state,inner sep=1pt,minimum size=0cm] (25d) [left=of 27d26] {$25d$};
\node[state,inner sep=1pt,minimum size=0cm] (22d15) [below=of 29d] {$\overline{22d}$};
\node[state,inner sep=1pt,minimum size=0cm] (22d) [below=of 22d15] {$22d$};
\node[state,inner sep=1pt,minimum size=0cm] (25d23) [below=of 22d] {$\overline{25d}$};
\node[state,inner sep=1pt,minimum size=0cm] (13d) [below=of 19d14] {$13d$};
\node[fstate,inner sep=1pt,minimum size=0cm] (17-) [below=of 13d] {$17\EMPTYSTRING$};

\SFSAutomatEdge{1-}{\EdgeLabel{a}{\Box}{1\sconc\Box}}{2-}{}{}
\SFSAutomatEdge{1-}{\EdgeLabel{b}{\Box}{1\sconc\Box}}{3-}{}{}
\SFSAutomatEdge{2-}{\EdgeLabel{a}{1}{2\sconc1}}{9-}{}{}
\SFSAutomatEdge{9-}{\EdgeLabel{a}{2}{9\sconc2}}{15-}{}{}
\SFSAutomatEdge{9-}{\EdgeLabel{b}{2}{9\sconc2}}{14-}{swap,sloped}{}
\SFSAutomatEdge{15-}{\EdgeLabel{a}{9}{15\sconc9};\EdgeLabel{a}{24}{15\sconc24}}{24-}{bend left=20}{}
\SFSAutomatEdge{24-}{\EdgeLabel{a}{15}{24\sconc15}}{15-}{bend left=20}{}
\SFSAutomatEdge{24-}{\EdgeLabel{b}{15}{24\sconc15}}{14-}{}{}
\SFSAutomatEdge{14-}{\EdgeLabel{b}{9}{14\sconc9};\EdgeLabel{b}{24}{14\sconc24}}{20-}{bend left=35}{}
\SFSAutomatEdge{20-}{\EdgeLabel{d}{14}{20\sconc14}}{21d}{bend left=15}{}
\SFSAutomatEdge{21d}{\EdgeLabel{\EMPTYSTRING}{20}{\EMPTYSTRING}}{21d20}{swap}{}
\SFSAutomatEdge{21d20}{\EdgeLabel{\EMPTYSTRING}{14}{14}}{19d}{swap,sloped,very near start}{}
\SFSAutomatEdge{19d}{\EdgeLabel{\EMPTYSTRING}{14}{\EMPTYSTRING}}{19d14}{swap}{}
\SFSAutomatEdge{19d14}{\EdgeLabel{\EMPTYSTRING}{9}{9}}{13d}{swap}{}
\SFSAutomatEdge{19d14}{\EdgeLabel{\EMPTYSTRING}{24}{24}}{29d}{sloped,very near start,swap}{}
\SFSAutomatEdge{13d}{\EdgeLabel{\EMPTYSTRING}{9}{13\sconc9}}{17-}{}{}
\SFSAutomatEdge{29d}{\EdgeLabel{\EMPTYSTRING}{24}{29\sconc24}}{31-}{bend left=15}{}
\SFSAutomatEdge{31-}{\EdgeLabel{b}{29}{31\sconc29}}{32b}{bend left=15}{}
\SFSAutomatEdge{32b}{\EdgeLabel{\EMPTYSTRING}{31}{\EMPTYSTRING}}{32b31}{}{}
\SFSAutomatEdge{32b31}{\EdgeLabel{\EMPTYSTRING}{29}{29}}{30b}{swap}{}
\SFSAutomatEdge{30b}{\EdgeLabel{\EMPTYSTRING}{29}{\EMPTYSTRING}}{30b29}{swap}{}
\SFSAutomatEdge{30b29}{\EdgeLabel{\EMPTYSTRING}{24}{24}}{28b}{swap}{}
\SFSAutomatEdge{28b}{\EdgeLabel{\EMPTYSTRING}{24}{\EMPTYSTRING}}{28b24}{}{}
\SFSAutomatEdge{28b24}{\EdgeLabel{\EMPTYSTRING}{15}{15}}{23b}{swap}{}
\SFSAutomatEdge{23b}{\EdgeLabel{\EMPTYSTRING}{15}{23\sconc15}}{26-}{bend left=15}{}
\SFSAutomatEdge{26-}{\EdgeLabel{d}{23}{26\sconc23}}{27d}{swap}{}
\SFSAutomatEdge{27d}{\EdgeLabel{\EMPTYSTRING}{26}{\EMPTYSTRING}}{27d26}{}{}
\SFSAutomatEdge{27d26}{\EdgeLabel{\EMPTYSTRING}{23}{23}}{25d}{}{}
\SFSAutomatEdge{25d}{\EdgeLabel{\EMPTYSTRING}{23}{\EMPTYSTRING}}{25d23}{}{}
\SFSAutomatEdge{25d23}{\EdgeLabel{\EMPTYSTRING}{15}{15}}{22d}{swap}{}

\SFSAutomatEdge{22d}{\EdgeLabel{\EMPTYSTRING}{15}{\EMPTYSTRING}}{22d15}{swap}{}

\SFSAutomatEdge{22d15}{\EdgeLabel{\EMPTYSTRING}{9}{9}}{13d}{sloped,near end}{}
\SFSAutomatEdge{22d15}{\EdgeLabel{\EMPTYSTRING}{24}{24}}{29d}{swap}{}
\end{tikzpicture}

==> figures/fig__example__SDPDA_NDA_LR1.tex <==
\begin{tikzpicture}[SFSautomat]
\node[initial text=$M_1$,istate,inner sep=1pt,minimum size=0cm] (q0) at (0,0) {$q_0$};
\node[state,inner sep=1pt,minimum size=0cm] (q0') at (0,1) {$q_0'$};
\node[state,inner sep=1pt,minimum size=0cm] (q0'') at (0,-1) {$q_0''$};
\node[state,inner sep=1pt,minimum size=0cm] (q1) at (3,0) {$q_1$};
\node[state,inner sep=1pt,minimum size=0cm] (q1') at (5,0) {$q_1'$};
\node[state,inner sep=1pt,minimum size=0cm] (q2) at (5,1) {$q_2$};
\node[state,inner sep=1pt,minimum size=0cm] (q2') at (3,1) {$q_2'$};
\node[state,inner sep=1pt,minimum size=0cm] (q2'') at (7,1) {$q_2''$};
\node[fstate,inner sep=1pt,minimum size=0cm] (q3) at (3,-1) {$q_3$};
\node[fstate,inner sep=1pt,minimum size=0cm] (q4) at (1.5,-1) {$q_4$};
\SFSAutomatEdge{q0}{\EdgeLabel{a}{\Box}{\Box}}{q0'}{bend left=10}{}
\SFSAutomatEdge{q0'}{\EdgeLabel{\EMPTYSTRING}{\Box}{\bullet\Box}}{q0}{bend left=10}{}
\SFSAutomatEdge{q0}{\EdgeLabel{a}{\bullet}{\bullet}}{q0''}{bend left=10}{}
\SFSAutomatEdge{q0''}{\EdgeLabel{\EMPTYSTRING}{\bullet}{\bullet\bullet}}{q0}{bend left=10}{}
\SFSAutomatEdge{q0}{\EdgeLabel{b}{\bullet}{\bullet}\EdgeSep\EdgeLabel{b}{\Box}{\Box}}{q1}{}{}
\SFSAutomatEdge{q1}{\EdgeLabel{b}{\bullet}{\bullet}}{q1'}{}{}
\SFSAutomatEdge{q1'}{\EdgeLabel{\EMPTYSTRING}{\bullet}{\EMPTYSTRING}}{q2}{swap}{}
\SFSAutomatEdge{q2}{\EdgeLabel{d}{\bullet}{\bullet}}{q2'}{}{}

\SFSAutomatEdge{q2}{\EdgeLabel{\EMPTYSTRING}{\Box}{\circ\Box}}{q2''}{bend left=10}{}
\SFSAutomatEdge{q2''}{\EdgeLabel{\EMPTYSTRING}{\circ}{\EMPTYSTRING}}{q2}{bend left=10}{}
\SFSAutomatEdge{q2'}{\EdgeLabel{\EMPTYSTRING}{\bullet}{\EMPTYSTRING}}{q1}{swap}{}
\SFSAutomatEdge{q1}{\EdgeLabel{\EMPTYSTRING}{\Box}{\bullet\Box}}{q3}{bend left=10}{}
\SFSAutomatEdge{q3}{\EdgeLabel{\EMPTYSTRING}{\bullet}{\EMPTYSTRING}}{q1}{bend left=10}{}
\SFSAutomatEdge{q3}{\EdgeLabel{a}{\Box}{\Box}}{q4}{}{}
\end{tikzpicture}
\begin{tikzpicture}[SFSautomat]
\node[initial text=$M_2'$,istate,inner sep=1pt,minimum size=0cm] (q0) at (0,0) {$q_0$};
\node[state,inner sep=1pt,minimum size=0cm] (q0') at (0,1) {$q_0'$};
\node[state,inner sep=1pt,minimum size=0cm] (q0'') at (0,-1) {$q_0''$};
\node[state,inner sep=1pt,minimum size=0cm] (q1) at (3,0) {$q_1$};
\node[state,inner sep=1pt,minimum size=0cm] (q1') at (5,0) {$q_1'$};
\node[state,inner sep=1pt,minimum size=0cm] (q2) at (5,1) {$q_2$};
\node[state,inner sep=1pt,minimum size=0cm] (q2') at (3,1) {$q_2'$};
\node[state,inner sep=1pt,minimum size=0cm] (q2'') at (7,1) {$q_2''$};
\node[fstate,inner sep=1pt,minimum size=0cm] (q3) at (3,-1) {$q_3$};
\node[fstate,inner sep=1pt,minimum size=0cm] (q4) at (1.5,-1) {$q_4$};

\node[state,inner sep=1pt,minimum size=0cm] (oq1) at (5,-2) {$\overline q_1$};
\node[state,inner sep=1pt,minimum size=0cm] (oq3) at (2.5,-2) {$\overline q_3$};
\SFSAutomatEdge{q0}{\EdgeLabel{a}{\Box}{\Box}}{q0'}{bend left=10}{}
\SFSAutomatEdge{q0}{\EdgeLabel{a}{\bullet}{\bullet}}{q0''}{bend left=10}{}
\SFSAutomatEdge{q0}{\EdgeLabel{b}{\bullet}{\bullet}\EdgeSep\EdgeLabel{b}{\Box}{\Box}}{q1}{}{}
\SFSAutomatEdge{q1}{\EdgeLabel{b}{\bullet}{\bullet}}{q1'}{}{}
\SFSAutomatEdge{q2}{\EdgeLabel{d}{\bullet}{\bullet}}{q2'}{}{}
\SFSAutomatEdge{q3}{\EdgeLabel{a}{\Box}{\Box}}{q4}{}{}
\SFSAutomatEdge{oq1}{\EdgeLabel{b}{\bullet}{\bullet}}{q1'}{swap}{}
\SFSAutomatEdge{oq3}{\EdgeLabel{a}{\Box}{\Box}}{q4}{}{}
\SFSAutomatEdge{q2}{\EdgeLabel{\EMPTYSTRING}{\Box}{\circ\Box}}{q2''}{bend left=10}{}
\SFSAutomatEdge{q2''}{\EdgeLabel{\EMPTYSTRING}{\circ}{\EMPTYSTRING}}{q2}{bend left=10}{}
\SFSAutomatEdge{oq1}{\EdgeLabel{\EMPTYSTRING}{\Box}{\bullet\Box}}{oq3}{bend left=10}{}
\SFSAutomatEdge{oq3}{\EdgeLabel{\EMPTYSTRING}{\bullet}{\EMPTYSTRING}}{oq1}{bend left=10}{}
\SFSAutomatEdge{q0'}{\EdgeLabel{\EMPTYSTRING}{\Box}{\bullet\Box}}{q0}{bend left=10}{}
\SFSAutomatEdge{q0''}{\EdgeLabel{\EMPTYSTRING}{\bullet}{\bullet\bullet}}{q0}{bend left=10}{}
\SFSAutomatEdge{q1'}{\EdgeLabel{\EMPTYSTRING}{\bullet}{\EMPTYSTRING}}{q2}{}{}
\SFSAutomatEdge{q2'}{\EdgeLabel{\EMPTYSTRING}{\bullet}{\EMPTYSTRING}}{q1}{}{}
\SFSAutomatEdge{q1}{\EdgeLabel{\EMPTYSTRING}{\Box}{\bullet\Box}}{q3}{}{}
\SFSAutomatEdge{q3}{\EdgeLabel{\EMPTYSTRING}{\bullet}{\EMPTYSTRING}}{oq1}{}{}
\end{tikzpicture}

% \newcommand{\dingnumber}[1]{\begin{tikzpicture}\node[baseline,circle,draw,inner sep=0pt] (A) {$#1$};\end{tikzpicture}}
$\begin{array}{@{}l@{:}l@{\rightarrow}l@{\;\;\;\;}l@{:}l@{\rightarrow}l@{}}
\toprule
\multicolumn{6}{l}{G_1\text{ with initial symbol }L_{q0,\Box}}\\
\midrule
1&L_{q_0,\Box}&a\sconc L_{q_0',\Box}&
8&L_{q_0,\Box}&b\sconc L_{q_1,\Box}\\
2&L_{q_0',\Box}&L_{q_0,\bullet,q_1}\sconc L_{q_1,\Box}&
9&L_{q_0,\bullet,q_1}&a\sconc L_{q_0'',\bullet,q_1}\\
3&L_{q_1,\Box}&L_{q_3,\bullet}&
10&L_{q_3,\bullet}&\EMPTYSTRING\\
4&L_{q_0'',\bullet,q_1}&L_{q_0,\bullet,q_2}\sconc L_{q_2,\bullet,q_1}&
11&L_{q_0,\bullet,q_2}&a\sconc L_{q_0'',\bullet,q_2}\\
5&L_{q_0,\bullet,q_2}&b\sconc L_{q_1,\bullet,q_2}&
12&L_{q_1,\bullet,q_2}&b\sconc L_{q_1',\bullet,q_2}\\
6&L_{q_1',\bullet,q_2}&\EMPTYSTRING&
13&L_{q_0'',\bullet,q_2}&L_{q_0,\bullet,q_1}\sconc L_{q_1,\bullet,q_2}\\
7&L_{q_2,\bullet,q_1}&d\sconc L_{q_2',\bullet,q_1}&
14&L_{q_2',\bullet,q_1}&\EMPTYSTRING\\
\bottomrule
\end{array}$

$\begin{array}{@{}l@{:}l@{\rightarrow}l@{\;\;\;\;}l@{:}l@{\rightarrow}l@{\;\;\;\;}l@{:}l@{\rightarrow}l@{\;\;\;\;}l@{:}l@{\rightarrow}l@{\;\;\;\;}l@{:}l@{\rightarrow}l@{}}
\toprule
\multicolumn{6}{l}{G_1'\text{ with initial symbol }S}\\
\midrule
1&S&aA&
2&A&BC&
3&C&D&
4&E&FJ&
5&F&bG\\

6&H&\EMPTYSTRING&
7&J&dK&
8&S&bC&
9&B&aE&
10&D&\EMPTYSTRING\\

11&F&aI&
12&G&bH&
13&I&BG&
14&K&\EMPTYSTRING\\
\bottomrule
\end{array}$


==> figures/fig__example__SDPDA_NDA_LR1_no_rename.tex <==
\begin{tikzpicture}[SFSautomat]
\node[initial text=$\STEP{1}$,istate,inner sep=1pt,minimum size=0cm] (q0) at (0,0) {$\STATEELEM_0$};
\node[state,inner sep=1pt,minimum size=0cm] (q0') at (0,1) {$\STATEELEM_0'$};
\node[state,inner sep=1pt,minimum size=0cm] (q0'') at (0,-1) {$\STATEELEM_0''$};
\node[state,inner sep=1pt,minimum size=0cm] (q1) at (3,0) {$\STATEELEM_1$};
\node[state,inner sep=1pt,minimum size=0cm] (q1') at (5,0) {$\STATEELEM_1'$};
\node[state,inner sep=1pt,minimum size=0cm] (q2) at (5,1) {$\STATEELEM_2$};
\node[state,inner sep=1pt,minimum size=0cm] (q2') at (3,1) {$\STATEELEM_2'$};
\node[state,inner sep=1pt,minimum size=0cm] (q2'') at (7,1) {$\STATEELEM_2''$};
\node[fstate,inner sep=1pt,minimum size=0cm] (q3) at (3,-1) {$\STATEELEM_3$};
\node[fstate,inner sep=1pt,minimum size=0cm] (q4) at (1.5,-1) {$\STATEELEM_4$};
\SFSAutomatEdge{q0}{\EdgeLabel{a}{\Box}{\Box}}{q0'}{bend left=10}{}
\SFSAutomatEdge{q0'}{\EdgeLabel{\EMPTYSTRING}{\Box}{\bullet\Box}}{q0}{bend left=10}{}
\SFSAutomatEdge{q0}{\EdgeLabel{a}{\bullet}{\bullet}}{q0''}{bend left=10}{}
\SFSAutomatEdge{q0''}{\EdgeLabel{\EMPTYSTRING}{\bullet}{\bullet\bullet}}{q0}{bend left=10}{}
\SFSAutomatEdge{q0}{\EdgeLabel{b}{\bullet}{\bullet}\EdgeSep\EdgeLabel{b}{\Box}{\Box}}{q1}{}{}
\SFSAutomatEdge{q1}{\EdgeLabel{b}{\bullet}{\bullet}}{q1'}{}{}
\SFSAutomatEdge{q1'}{\EdgeLabel{\EMPTYSTRING}{\bullet}{\EMPTYSTRING}}{q2}{swap}{}
\SFSAutomatEdge{q2}{\EdgeLabel{d}{\bullet}{\bullet}}{q2'}{}{}

\SFSAutomatEdge{q2}{\EdgeLabel{\EMPTYSTRING}{\Box}{\circ\Box}}{q2''}{bend left=10}{}
\SFSAutomatEdge{q2''}{\EdgeLabel{\EMPTYSTRING}{\circ}{\EMPTYSTRING}}{q2}{bend left=10}{}
\SFSAutomatEdge{q2'}{\EdgeLabel{\EMPTYSTRING}{\bullet}{\EMPTYSTRING}}{q1}{swap}{}
\SFSAutomatEdge{q1}{\EdgeLabel{\EMPTYSTRING}{\Box}{\bullet\Box}}{q3}{bend left=10}{}
\SFSAutomatEdge{q3}{\EdgeLabel{\EMPTYSTRING}{\bullet}{\EMPTYSTRING}}{q1}{bend left=10}{}
\SFSAutomatEdge{q3}{\EdgeLabel{a}{\Box}{\Box}}{q4}{}{}
\end{tikzpicture}
\begin{tikzpicture}[SFSautomat]
\node[initial text=$\STEP{2}$,istate,inner sep=1pt,minimum size=0cm] (q0) at (0,0) {$\STATEELEM_0$};
\node[state,inner sep=1pt,minimum size=0cm] (q0') at (0,1) {$\STATEELEM_0'$};
\node[state,inner sep=1pt,minimum size=0cm] (q0'') at (0,-1) {$\STATEELEM_0''$};
\node[state,inner sep=1pt,minimum size=0cm] (q1) at (3,0) {$\STATEELEM_1$};
\node[state,inner sep=1pt,minimum size=0cm] (q1') at (5,0) {$\STATEELEM_1'$};
\node[state,inner sep=1pt,minimum size=0cm] (q2) at (5,1) {$\STATEELEM_2$};
\node[state,inner sep=1pt,minimum size=0cm] (q2') at (3,1) {$\STATEELEM_2'$};
\node[state,inner sep=1pt,minimum size=0cm] (q2'') at (7,1) {$\STATEELEM_2''$};
\node[fstate,inner sep=1pt,minimum size=0cm] (q3) at (3,-1) {$\STATEELEM_3$};
\node[fstate,inner sep=1pt,minimum size=0cm] (q4) at (1.5,-1) {$\STATEELEM_4$};

\node[state,inner sep=1pt,minimum size=0cm] (oq1) at (5,-2) {$\overline \STATEELEM_1$};
\node[state,inner sep=1pt,minimum size=0cm] (oq3) at (2.5,-2) {$\overline \STATEELEM_3$};
\SFSAutomatEdge{q0}{\EdgeLabel{a}{\Box}{\Box}}{q0'}{bend left=10}{}
\SFSAutomatEdge{q0}{\EdgeLabel{a}{\bullet}{\bullet}}{q0''}{bend left=10}{}
\SFSAutomatEdge{q0}{\EdgeLabel{b}{\bullet}{\bullet}\EdgeSep\EdgeLabel{b}{\Box}{\Box}}{q1}{}{}
\SFSAutomatEdge{q1}{\EdgeLabel{b}{\bullet}{\bullet}}{q1'}{}{}
\SFSAutomatEdge{q2}{\EdgeLabel{d}{\bullet}{\bullet}}{q2'}{}{}
\SFSAutomatEdge{q3}{\EdgeLabel{a}{\Box}{\Box}}{q4}{}{}
\SFSAutomatEdge{oq1}{\EdgeLabel{b}{\bullet}{\bullet}}{q1'}{swap}{}
\SFSAutomatEdge{oq3}{\EdgeLabel{a}{\Box}{\Box}}{q4}{}{}
\SFSAutomatEdge{q2}{\EdgeLabel{\EMPTYSTRING}{\Box}{\circ\Box}}{q2''}{bend left=10}{}
\SFSAutomatEdge{q2''}{\EdgeLabel{\EMPTYSTRING}{\circ}{\EMPTYSTRING}}{q2}{bend left=10}{}
\SFSAutomatEdge{oq1}{\EdgeLabel{\EMPTYSTRING}{\Box}{\bullet\Box}}{oq3}{bend left=10}{}
\SFSAutomatEdge{oq3}{\EdgeLabel{\EMPTYSTRING}{\bullet}{\EMPTYSTRING}}{oq1}{bend left=10}{}
\SFSAutomatEdge{q0'}{\EdgeLabel{\EMPTYSTRING}{\Box}{\bullet\Box}}{q0}{bend left=10}{}
\SFSAutomatEdge{q0''}{\EdgeLabel{\EMPTYSTRING}{\bullet}{\bullet\bullet}}{q0}{bend left=10}{}
\SFSAutomatEdge{q1'}{\EdgeLabel{\EMPTYSTRING}{\bullet}{\EMPTYSTRING}}{q2}{}{}
\SFSAutomatEdge{q2'}{\EdgeLabel{\EMPTYSTRING}{\bullet}{\EMPTYSTRING}}{q1}{}{}
\SFSAutomatEdge{q1}{\EdgeLabel{\EMPTYSTRING}{\Box}{\bullet\Box}}{q3}{}{}
\SFSAutomatEdge{q3}{\EdgeLabel{\EMPTYSTRING}{\bullet}{\EMPTYSTRING}}{oq1}{}{}
\end{tikzpicture}

% \newcommand{\dingnumber}[1]{\begin{tikzpicture}\node[baseline,circle,draw,inner sep=0pt] (A) {$#1$};\end{tikzpicture}}
$\begin{array}{@{}l@{:}l@{\rightarrow}l@{\;\;\;\;}l@{:}l@{\rightarrow}l@{}}
\toprule
\multicolumn{6}{l}{\STEP{4}\text{ with initial symbol }L_{\STATEELEM_0,\Box}}\\
\midrule
1&L_{\STATEELEM_0,\Box}&a\sconc L_{\STATEELEM_0',\Box}&
8&L_{\STATEELEM_0,\Box}&b\sconc L_{\STATEELEM_1,\Box}\\
2&L_{\STATEELEM_0',\Box}&L_{\STATEELEM_0,\bullet,\STATEELEM_1}\sconc L_{\STATEELEM_1,\Box}&
9&L_{\STATEELEM_0,\bullet,\STATEELEM_1}&a\sconc L_{\STATEELEM_0'',\bullet,\STATEELEM_1}\\
3&L_{\STATEELEM_1,\Box}&L_{\STATEELEM_3,\bullet}&
10&L_{\STATEELEM_3,\bullet}&\EMPTYSTRING\\
4&L_{\STATEELEM_0'',\bullet,\STATEELEM_1}&L_{\STATEELEM_0,\bullet,\STATEELEM_2}\sconc L_{\STATEELEM_2,\bullet,\STATEELEM_1}&
11&L_{\STATEELEM_0,\bullet,\STATEELEM_2}&a\sconc L_{\STATEELEM_0'',\bullet,\STATEELEM_2}\\
5&L_{\STATEELEM_0,\bullet,\STATEELEM_2}&b\sconc L_{\STATEELEM_1,\bullet,\STATEELEM_2}&
12&L_{\STATEELEM_1,\bullet,\STATEELEM_2}&b\sconc L_{\STATEELEM_1',\bullet,\STATEELEM_2}\\
6&L_{\STATEELEM_1',\bullet,\STATEELEM_2}&\EMPTYSTRING&
13&L_{\STATEELEM_0'',\bullet,\STATEELEM_2}&L_{\STATEELEM_0,\bullet,\STATEELEM_1}\sconc L_{\STATEELEM_1,\bullet,\STATEELEM_2}\\
7&L_{\STATEELEM_2,\bullet,\STATEELEM_1}&d\sconc L_{\STATEELEM_2',\bullet,\STATEELEM_1}&
14&L_{\STATEELEM_2',\bullet,\STATEELEM_1}&\EMPTYSTRING\\
\bottomrule
\end{array}$

$\begin{array}{@{}l@{:}l@{\rightarrow}l@{\;\;\;\;}l@{:}l@{\rightarrow}l@{\;\;\;\;}l@{:}l@{\rightarrow}l@{\;\;\;\;}l@{:}l@{\rightarrow}l@{\;\;\;\;}l@{:}l@{\rightarrow}l@{}}
\toprule
\multicolumn{10}{l}{\text{renamed}~\STEP{4}\text{ with initial symbol }S}\\
\midrule
1&S&aA&
2&A&BC&
3&C&D&
4&E&FJ&
5&F&bG\\

6&H&\EMPTYSTRING&
7&J&dK&
8&S&bC&
9&B&aE&
10&D&\EMPTYSTRING\\

11&F&aI&
12&G&bH&
13&I&BG&
14&K&\EMPTYSTRING\\
\bottomrule
\end{array}$


==> figures/fig__overview.tex <==
\begin{tikzpicture}[SFSautomat]
\node[anchor=west,inner sep=1pt,minimum size=0cm] (q0) at (0,0) {$\STEP{0}\in\DPDA$};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (q1) at (0,-.5) {$\STEP{1}\in\SDPDA$};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (q2) at (0,-1) {$\STEP{2}\in\SDPDA$+no double acceptance};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (q3) at (0,-1.5) {$\STEP{3}\in\CFG$};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (q4) at (0,-2) {$\STEP{4}\in\LR$};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (q5) at (0,-2.5) {$\STEP{5}\in\LR$+\ENDOFOUTPUT-augmented};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (q6) at (-2,-3) {$\STEP{6}\in\DFA$};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (q7) at (0,-3.5) {$\STEP{7}\in\Parser$+deterministic};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (q8) at (0,-4) {$\STEP{8}\in\Parser$+deterministic+\ENDOFOUTPUT-free};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (q9) at (0,-4.5) {$\STEP{9}\in\Parser$+essentially $\EDPDA$};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (q10) at (0,-5) {$\STEP{10}\in\EDPDA$};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (q11) at (0,-5.5) {$\STEP{11}\in\DPDA$};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (q12) at (0,-6) {$\STEP{12}\in\DPDA$+accessible};
\SFSAutomatEdge{q0.west}{}{q1.west}{bend right=20}{}
\SFSAutomatEdge{q1.west}{}{q2.west}{bend right=20}{}
\SFSAutomatEdge{q2.west}{}{q3.west}{bend right=20}{}
\SFSAutomatEdge{q3.west}{}{q4.west}{bend right=20}{}
\SFSAutomatEdge{q4.west}{}{q5.west}{bend right=20}{}
\SFSAutomatEdge{q4.west}{}{q7.west}{bend right=30}{}
\SFSAutomatEdge{q5.west}{}{q6.east}{bend right=20}{}
\SFSAutomatEdge{q5.west}{}{q7.west}{bend right=20}{}
\SFSAutomatEdge{q6.east}{}{q7.west}{bend right=20}{}
\SFSAutomatEdge{q7.west}{}{q8.west}{bend right=20}{}
\SFSAutomatEdge{q8.west}{}{q9.west}{bend right=20}{}
\SFSAutomatEdge{q9.west}{}{q10.west}{bend right=20}{}
\SFSAutomatEdge{q10.west}{}{q11.west}{bend right=20}{}
\SFSAutomatEdge{q11.west}{}{q12.west}{bend right=20}{}

\node[anchor=west,inner sep=1pt,minimum size=0cm] (px) at (-4,0) {Step 0 (Input):};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (p0) at (-4,-.5) {Step 1:};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (p1) at (-4,-1) {Step 2:};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (p2) at (-4,-1.5) {Step 3:};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (p3) at (-4,-2) {Step 4:};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (p4) at (-4,-2.5) {Step 5:};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (p5) at (-4,-3) {Step 6:};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (p6) at (-4,-3.5) {Step 7:};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (p7) at (-4,-4) {Step 8:};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (p8) at (-4,-4.5) {Step 9:};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (p9) at (-4,-5) {Step 10:};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (p10) at (-4,-5.5) {Step 11:};
\node[anchor=west,inner sep=1pt,minimum size=0cm] (p11) at (-4,-6) {Step 12 (Output):};

\draw[-,dotted,gray] (px.east) -- (q0.west);
\draw[-,dotted,gray] (p0.east) -- (q1.west);
\draw[-,dotted,gray] (p1.east) -- (q2.west);
\draw[-,dotted,gray] (p2.east) -- (q3.west);
\draw[-,dotted,gray] (p3.east) -- (q4.west);
\draw[-,dotted,gray] (p4.east) -- (q5.west);
\draw[-,dotted,gray] (p5.east) -- (q6.west);
\draw[-,dotted,gray] (p6.east) -- (q7.west);
\draw[-,dotted,gray] (p7.east) -- (q8.west);
\draw[-,dotted,gray] (p8.east) -- (q9.west);
\draw[-,dotted,gray] (p9.east) -- (q10.west);
\draw[-,dotted,gray] (p10.east) -- (q11.west);
\draw[-,dotted,gray] (p11.east) -- (q12.west);

\draw (-.5,-1.7) rectangle (4.5,-6.3);
\node[rotate=90] (qn) at (4.7,-4) {Blockfree and Lifelockfree};
\end{tikzpicture}
